Exclusive diffractive resonance production in proton-proton collisions at high energies

A model for exclusive diffractive resonance production in proton-proton collisions at high energies is presented. This model is able to predict double differential distributions with respect to the mass and the transverse momentum of the produced resonance in the mass region $\sqrt{M^2}\le$5 GeV. The model is based on convoluting the Pomeron distribution in the proton with the Pomeron-Pomeron-meson total cross section. The Pomeron-Pomeron-meson cross section is saturated by direct-channel contributions from the Pomeron as well as from two different $f$ trajectories, accompanied by the isolated f$_0(500)$ resonance dominating the $\sqrt{M^{2}} \leq $ GeV region. A slowly varying background is taken into account.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

